Soft-virtual correction and threshold resummation for $n$-colorless particles to fourth order in QCD: Part I

We present the general form of a universal soft-collinear distribution operator to compute the soft-virtual cross-section to next-to-next-to-next-to-next-to-leading order (N$^4$LO) in QCD for a process with any number of final state colorless particles in hadron colliders. By acting this universal operator on the pure virtual corrections, which need to be computed explicitly for a process, the soft-virtual cross-section can be obtained. The operator is constructed by exploiting the factorization and renormalization group evolution of amplitudes in QCD, and the universality of soft gluon contributions. We also provide the hard coefficient to perform the threshold resummation to next-to-next-to-next-to-leading logarithmic (N$^3$LL) accuracy. Furthermore, we present the approximate analytical results of the soft-virtual cross-sections at N$^4$LO and N$^3$LL for the Higgs boson production through gluon fusion and bottom quark annihilation, and also for the Drell-Yan production at the hadronic collider.

==> (inline-0) <==
\begin{align}
\begin{autobreak}

\end{autobreak}\nonumber\\
\begin{autobreak}
{\textbf{S}}^{(1)}_{I,{\delta}} =
2 \g^{I,(1)}_1\,,
\end{autobreak}\nonumber\\
\begin{autobreak}
{\textbf{S}}^{(1)}_{I,{\cal D}_0} =
- 2 f^I_1\,,
\end{autobreak}\nonumber\\
\begin{autobreak}
   {\textbf{S}}^{(1)}_{I,{\cal D}_1} =
   4 A^I_1\,,
\end{autobreak}\nonumber\\
\begin{autobreak}
   {\textbf{S}}^{(2)}_{I,{\delta}} =
   \g^{I,(1)}_2
          + 2 (\g^{I,(1)}_1)^2
          + 2 \beta_{0} \g^{I,(2)}_1
          - 8 \zeta_3 A^I_1 f^I_1
          - 2 \zeta_2 (f^I_1)^2
          - \frac{4}{5} \zeta_2^2 (A^I_1)^2\,,
\end{autobreak}\nonumber\\
\begin{autobreak}
   {\textbf{S}}^{(2)}_{I,{\cal D}_0} =
   - 2 f^I_2
          - 4 \g^{I,(1)}_1 f^I_1
          - 4 \beta_{0} \g^{I,(1)}_1
          + 16 \zeta_3 (A^I_1)^2
          + 8 \zeta_2 A^I_1 f^I_1\,,
\end{autobreak}\nonumber\\
\begin{autobreak}
   {\textbf{S}}^{(2)}_{I,{\cal D}_1} =
   4 (f^I_1)^2
          + 4 A^I_2
          + 8 \g^{I,(1)}_1 A^I_1
          + 4 \beta_{0} f^I_1
          - 16 \zeta_2 (A^I_1)^2\,,
\end{autobreak}\nonumber\\
\begin{autobreak}
   {\textbf{S}}^{(2)}_{I,{\cal D}_2} =
   - 12 A^I_1 f^I_1
          - 4 \beta_{0} A^I_1\,,
\end{autobreak}\nonumber\\
\begin{autobreak}
   {\textbf{S}}^{(2)}_{I,{\cal D}_3} =
   8 (A^I_1)^2\,,
\end{autobreak}\nonumber\\
\begin{autobreak}
   {\textbf{S}}^{(3)}_{I,{\delta}} =
   \frac{2}{3} \g^{I,(1)}_3
          + 2 \g^{I,(1)}_1 \g^{I,(1)}_2
          + \frac{4}{3} (\g^{I,(1)}_1)^3
          + \frac{4}{3} \beta_{1} \g^{I,(2)}_1
          + \frac{4}{3} \beta_{0} \g^{I,(2)}_2
          + 4 \beta_{0} \g^{I,(1)}_1 \g^{I,(2)}_1
          + \frac{8}{3} \beta_{0}^2 \g^{I,(3)}_1
          - 96 \zeta_5 (A^I_1)^2 f^I_1
          - 64 \zeta_5 \beta_{0} (A^I_1)^2
          - \frac{8}{3} \zeta_3 (f^I_1)^3
          - 8 \zeta_3 A^I_2 f^I_1
          - 8 \zeta_3 A^I_1 f^I_2
          - 16 \zeta_3 \g^{I,(1)}_1 A^I_1 f^I_1
          - 8 \zeta_3 \beta_{0} (f^I_1)^2
          - 16 \zeta_3 \beta_{0} \g^{I,(1)}_1 A^I_1
          + \frac{160}{3} \zeta_3^2 (A^I_1)^3
          - 4 \zeta_2 f^I_1 f^I_2
          - 4 \zeta_2 \g^{I,(1)}_1 (f^I_1)^2
          - 8 \zeta_2 \beta_{0} \g^{I,(1)}_1 f^I_1
          + 64 \zeta_2 \zeta_3 (A^I_1)^2 f^I_1
          + 32 \zeta_2 \zeta_3 \beta_{0} (A^I_1)^2
          - \frac{8}{5} \zeta_2^2 A^I_1 (f^I_1)^2
          - \frac{8}{5} \zeta_2^2 A^I_1 A^I_2
          - \frac{8}{5} \zeta_2^2 \g^{I,(1)}_1 (A^I_1)^2
          - 8 \zeta_2^2 \beta_{0} A^I_1 f^I_1
          - \frac{928}{105} \zeta_2^3 (A^I_1)^3\,,
\end{autobreak}\nonumber\\
\begin{autobreak}
   {\textbf{S}}^{(3)}_{I,{\cal D}_0} =
          - 2 f^I_3
          - 2 \g^{I,(1)}_2 f^I_1
          - 4 \g^{I,(1)}_1 f^I_2
          - 4 (\g^{I,(1)}_1)^2 f^I_1
          - 4 \beta_{1} \g^{I,(1)}_1
          - 4 \beta_{0} \g^{I,(1)}_2
          - 4 \beta_{0} \g^{I,(2)}_1 f^I_1
          - 8 \beta_{0} (\g^{I,(1)}_1)^2
          - 8 \beta_{0}^2 \g^{I,(2)}_1
          + 192 \zeta_5 (A^I_1)^3
          + 32 \zeta_3 A^I_1 (f^I_1)^2
          + 32 \zeta_3 A^I_1 A^I_2
          + 32 \zeta_3 \g^{I,(1)}_1 (A^I_1)^2
          + 48 \zeta_3 \beta_{0} A^I_1 f^I_1
          + 4 \zeta_2 (f^I_1)^3
          + 8 \zeta_2 A^I_2 f^I_1
          + 8 \zeta_2 A^I_1 f^I_2
          + 16 \zeta_2 \g^{I,(1)}_1 A^I_1 f^I_1
          + 8 \zeta_2 \beta_{0} (f^I_1)^2
          + 16 \zeta_2 \beta_{0} \g^{I,(1)}_1 A^I_1
          - 128 \zeta_2 \zeta_3 (A^I_1)^3
          + 8 \zeta_2^2 (A^I_1)^2 f^I_1
          + 16 \zeta_2^2 \beta_{0} (A^I_1)^2\,,
\end{autobreak}\nonumber\\
\begin{autobreak}
   {\textbf{S}}^{(3)}_{I,{\cal D}_1} =
   8 f^I_1 f^I_2
          + 4 A^I_3
          + 4 \g^{I,(1)}_2 A^I_1
          + 8 \g^{I,(1)}_1 (f^I_1)^2
          + 8 \g^{I,(1)}_1 A^I_2
          + 8 (\g^{I,(1)}_1)^2 A^I_1
          + 4 \beta_{1} f^I_1
          + 8 \beta_{0} f^I_2
          + 8 \beta_{0} \g^{I,(2)}_1 A^I_1
          + 24 \beta_{0} \g^{I,(1)}_1 f^I_1
          + 16 \beta_{0}^2 \g^{I,(1)}_1
          - 160 \zeta_3 (A^I_1)^2 f^I_1
          - 96 \zeta_3 \beta_{0} (A^I_1)^2
          - 40 \zeta_2 A^I_1 (f^I_1)^2
          - 32 \zeta_2 A^I_1 A^I_2
          - 32 \zeta_2 \g^{I,(1)}_1 (A^I_1)^2
          - 48 \zeta_2 \beta_{0} A^I_1 f^I_1
          - 16 \zeta_2^2 (A^I_1)^3\,,
\end{autobreak}\nonumber\\
\begin{autobreak}
   {\textbf{S}}^{(3)}_{I,{\cal D}_2} =
   - 4 (f^I_1)^3
          - 12 A^I_2 f^I_1
          - 12 A^I_1 f^I_2
          - 24 \g^{I,(1)}_1 A^I_1 f^I_1
          - 4 \beta_{1} A^I_1
          - 12 \beta_{0} (f^I_1)^2
          - 8 \beta_{0} A^I_2
          - 32 \beta_{0} \g^{I,(1)}_1 A^I_1
          - 8 \beta_{0}^2 f^I_1
          + 160 \zeta_3 (A^I_1)^3
          + 96 \zeta_2 (A^I_1)^2 f^I_1
          + 48 \zeta_2 \beta_{0} (A^I_1)^2\,,
\end{autobreak}\nonumber\\
\begin{autobreak}
   {\textbf{S}}^{(3)}_{I,{\cal D}_3} =
    16 A^I_1 (f^I_1)^2
          + 16 A^I_1 A^I_2
          + 16 \g^{I,(1)}_1 (A^I_1)^2
          + \frac{80}{3} \beta_{0} A^I_1 f^I_1
          + \frac{16}{3} \beta_{0}^2 A^I_1
          - 64 \zeta_2 (A^I_1)^3\,,
\end{autobreak}\nonumber\\
\begin{autobreak}
   {\textbf{S}}^{(3)}_{I,{\cal D}_4} =
   - 20 (A^I_1)^2 f^I_1
          - \frac{40}{3} \beta_{0} (A^I_1)^2\,,
\end{autobreak}\nonumber\\
\begin{autobreak}
   {\textbf{S}}^{(3)}_{I,{\cal D}_5} =
    8 (A^I_1)^3\,,
\end{autobreak}\nonumber\\
\begin{autobreak}
   {\textbf{S}}^{(4)}_{I,{\delta}} =
   \frac{1}{2} \g^{I,(1)}_4
          + \frac{1}{2} (\g^{I,(1)}_2)^2
          + \frac{4}{3} \g^{I,(1)}_1 \g^{I,(1)}_3
          + 2 (\g^{I,(1)}_1)^2 \g^{I,(1)}_2
          + \frac{2}{3} (\g^{I,(1)}_1)^4
          + \beta_{2} \g^{I,(2)}_1
          + \beta_{1} \g^{I,(2)}_2
          + \frac{8}{3} \beta_{1} \g^{I,(1)}_1 \g^{I,(2)}_1
          + \beta_{0} \g^{I,(2)}_3
          + 2 \beta_{0} \g^{I,(2)}_1 \g^{I,(1)}_2
          + \frac{8}{3} \beta_{0} \g^{I,(1)}_1 \g^{I,(2)}_2
          + 4 \beta_{0} (\g^{I,(1)}_1)^2 \g^{I,(2)}_1
          + 4 \beta_{0} \beta_{1} \g^{I,(3)}_1
          + 2 \beta_{0}^2 \g^{I,(3)}_2
          + 2 \beta_{0}^2 (\g^{I,(2)}_1)^2
          + \frac{16}{3} \beta_{0}^2 \g^{I,(1)}_1 \g^{I,(3)}_1
          + 4 \beta_{0}^3 \g^{I,(4)}_1
          - 1920 \zeta_7 (A^I_1)^3 f^I_1
          - 1920 \zeta_7 \beta_{0} (A^I_1)^3
          - 64 \zeta_5 A^I_1 (f^I_1)^3
          - 192 \zeta_5 A^I_1 A^I_2 f^I_1
          - 96 \zeta_5 (A^I_1)^2 f^I_2
          - 192 \zeta_5 \g^{I,(1)}_1 (A^I_1)^2 f^I_1
          - 64 \zeta_5 \beta_{1} (A^I_1)^2
          - 256 \zeta_5 \beta_{0} A^I_1 (f^I_1)^2
          - 192 \zeta_5 \beta_{0} A^I_1 A^I_2
          - 320 \zeta_5 \beta_{0} \g^{I,(1)}_1 (A^I_1)^2
          - 256 \zeta_5 \beta_{0}^2 A^I_1 f^I_1
          - 8 \zeta_3 (f^I_1)^2 f^I_2
          - 8 \zeta_3 A^I_3 f^I_1
          - 8 \zeta_3 A^I_2 f^I_2
          - 8 \zeta_3 A^I_1 f^I_3
          - 8 \zeta_3 \g^{I,(1)}_2 A^I_1 f^I_1
          - \frac{16}{3} \zeta_3 \g^{I,(1)}_1 (f^I_1)^3
          - 16 \zeta_3 \g^{I,(1)}_1 A^I_2 f^I_1
          - 16 \zeta_3 \g^{I,(1)}_1 A^I_1 f^I_2
          - 16 \zeta_3 (\g^{I,(1)}_1)^2 A^I_1 f^I_1
          - 8 \zeta_3 \beta_{1} (f^I_1)^2
          - 16 \zeta_3 \beta_{1} \g^{I,(1)}_1 A^I_1
          - 24 \zeta_3 \beta_{0} f^I_1 f^I_2
          - 16 \zeta_3 \beta_{0} \g^{I,(1)}_2 A^I_1
          - 16 \zeta_3 \beta_{0} \g^{I,(2)}_1 A^I_1 f^I_1
          - 32 \zeta_3 \beta_{0} \g^{I,(1)}_1 (f^I_1)^2
          - 16 \zeta_3 \beta_{0} \g^{I,(1)}_1 A^I_2
          - 32 \zeta_3 \beta_{0} (\g^{I,(1)}_1)^2 A^I_1
          - 32 \zeta_3 \beta_{0}^2 \g^{I,(2)}_1 A^I_1
          - 48 \zeta_3 \beta_{0}^2 \g^{I,(1)}_1 f^I_1
          + 1792 \zeta_3 \zeta_5 (A^I_1)^4
          + 160 \zeta_3^2 (A^I_1)^2 (f^I_1)^2
          + 160 \zeta_3^2 (A^I_1)^2 A^I_2
          + \frac{320}{3} \zeta_3^2 \g^{I,(1)}_1 (A^I_1)^3
          + 352 \zeta_3^2 \beta_{0} (A^I_1)^2 f^I_1
          + 96 \zeta_3^2 \beta_{0}^2 (A^I_1)^2
          - 2 \zeta_2 (f^I_2)^2
          - 4 \zeta_2 f^I_1 f^I_3
          - 2 \zeta_2 \g^{I,(1)}_2 (f^I_1)^2
          - 8 \zeta_2 \g^{I,(1)}_1 f^I_1 f^I_2
          - 4 \zeta_2 (\g^{I,(1)}_1)^2 (f^I_1)^2
          - 8 \zeta_2 \beta_{1} \g^{I,(1)}_1 f^I_1
          - 8 \zeta_2 \beta_{0} \g^{I,(1)}_2 f^I_1
          - 4 \zeta_2 \beta_{0} \g^{I,(2)}_1 (f^I_1)^2
          - 8 \zeta_2 \beta_{0} \g^{I,(1)}_1 f^I_2
          - 16 \zeta_2 \beta_{0} (\g^{I,(1)}_1)^2 f^I_1
          - 16 \zeta_2 \beta_{0}^2 \g^{I,(2)}_1 f^I_1
          - 8 \zeta_2 \beta_{0}^2 (\g^{I,(1)}_1)^2
          + 1152 \zeta_2 \zeta_5 (A^I_1)^3 f^I_1
          + 1024 \zeta_2 \zeta_5 \beta_{0} (A^I_1)^3
          + 48 \zeta_2 \zeta_3 A^I_1 (f^I_1)^3
          + 128 \zeta_2 \zeta_3 A^I_1 A^I_2 f^I_1
          + 64 \zeta_2 \zeta_3 (A^I_1)^2 f^I_2
          + 128 \zeta_2 \zeta_3 \g^{I,(1)}_1 (A^I_1)^2 f^I_1
          + 32 \zeta_2 \zeta_3 \beta_{1} (A^I_1)^2
          + 160 \zeta_2 \zeta_3 \beta_{0} A^I_1 (f^I_1)^2
          + 96 \zeta_2 \zeta_3 \beta_{0} A^I_1 A^I_2
          + 192 \zeta_2 \zeta_3 \beta_{0} \g^{I,(1)}_1 (A^I_1)^2
          + 96 \zeta_2 \zeta_3 \beta_{0}^2 A^I_1 f^I_1
          - 640 \zeta_2 \zeta_3^2 (A^I_1)^4
          + \frac{2}{5} \zeta_2^2 (f^I_1)^4
          - \frac{8}{5} \zeta_2^2 A^I_2 (f^I_1)^2
          - \frac{4}{5} \zeta_2^2 (A^I_2)^2
          - \frac{16}{5} \zeta_2^2 A^I_1 f^I_1 f^I_2
          - \frac{8}{5} \zeta_2^2 A^I_1 A^I_3
          - \frac{4}{5} \zeta_2^2 \g^{I,(1)}_2 (A^I_1)^2
          - \frac{16}{5} \zeta_2^2 \g^{I,(1)}_1 A^I_1 (f^I_1)^2
          - \frac{16}{5} \zeta_2^2 \g^{I,(1)}_1 A^I_1 A^I_2
          - \frac{8}{5} \zeta_2^2 (\g^{I,(1)}_1)^2 (A^I_1)^2
          - 8 \zeta_2^2 \beta_{1} A^I_1 f^I_1
          - \frac{8}{5} \zeta_2^2 \beta_{0} (f^I_1)^3
          - \frac{72}{5} \zeta_2^2 \beta_{0} A^I_2 f^I_1
          - \frac{48}{5} \zeta_2^2 \beta_{0} A^I_1 f^I_2
          - \frac{8}{5} \zeta_2^2 \beta_{0} \g^{I,(2)}_1 (A^I_1)^2
          - \frac{112}{5} \zeta_2^2 \beta_{0} \g^{I,(1)}_1 A^I_1 f^I_1
          - \frac{68}{5} \zeta_2^2 \beta_{0}^2 (f^I_1)^2
          - \frac{96}{5} \zeta_2^2 \beta_{0}^2 \g^{I,(1)}_1 A^I_1
          + 32 \zeta_2^2 \zeta_3 (A^I_1)^3 f^I_1
          + \frac{576}{5} \zeta_2^2 \zeta_3 \beta_{0} (A^I_1)^3
          - \frac{872}{35} \zeta_2^3 (A^I_1)^2 (f^I_1)^2
          - \frac{928}{35} \zeta_2^3 (A^I_1)^2 A^I_2
          - \frac{1856}{105} \zeta_2^3 \g^{I,(1)}_1 (A^I_1)^3
          - 64 \zeta_2^3 \beta_{0} (A^I_1)^2 f^I_1
          - \frac{1136}{35} \zeta_2^3 \beta_{0}^2 (A^I_1)^2
          - \frac{680}{7} \zeta_2^4 (A^I_1)^4\,,
\end{autobreak}\nonumber\\
\begin{autobreak}
   {\textbf{S}}^{(4)}_{I,{\cal D}_0} =
   - 2 f^I_4
          - \frac{4}{3} \g^{I,(1)}_3 f^I_1
          - 2 \g^{I,(1)}_2 f^I_2
          - 4 \g^{I,(1)}_1 f^I_3
          - 4 \g^{I,(1)}_1 \g^{I,(1)}_2 f^I_1
          - 4 (\g^{I,(1)}_1)^2 f^I_2
          - \frac{8}{3} (\g^{I,(1)}_1)^3 f^I_1
          - 4 \beta_{2} \g^{I,(1)}_1
          - 4 \beta_{1} \g^{I,(1)}_2
          - \frac{8}{3} \beta_{1} \g^{I,(2)}_1 f^I_1
          - 8 \beta_{1} (\g^{I,(1)}_1)^2
          - 4 \beta_{0} \g^{I,(1)}_3
          - \frac{8}{3} \beta_{0} \g^{I,(2)}_2 f^I_1
          - 4 \beta_{0} \g^{I,(2)}_1 f^I_2
          - 12 \beta_{0} \g^{I,(1)}_1 \g^{I,(1)}_2
          - 8 \beta_{0} \g^{I,(1)}_1 \g^{I,(2)}_1 f^I_1
          - 8 \beta_{0} (\g^{I,(1)}_1)^3
          - 16 \beta_{0} \beta_{1} \g^{I,(2)}_1
          - 8 \beta_{0}^2 \g^{I,(2)}_2
          - \frac{16}{3} \beta_{0}^2 \g^{I,(3)}_1 f^I_1
          - 24 \beta_{0}^2 \g^{I,(1)}_1 \g^{I,(2)}_1
          - 16 \beta_{0}^3 \g^{I,(3)}_1
          + 3840 \zeta_7 (A^I_1)^4
          + 576 \zeta_5 (A^I_1)^2 (f^I_1)^2
          + 576 \zeta_5 (A^I_1)^2 A^I_2
          + 384 \zeta_5 \g^{I,(1)}_1 (A^I_1)^3
          + 1344 \zeta_5 \beta_{0} (A^I_1)^2 f^I_1
          + 512 \zeta_5 \beta_{0}^2 (A^I_1)^2
          + \frac{16}{3} \zeta_3 (f^I_1)^4
          + 32 \zeta_3 A^I_2 (f^I_1)^2
          + 16 \zeta_3 (A^I_2)^2
          + 64 \zeta_3 A^I_1 f^I_1 f^I_2
          + 32 \zeta_3 A^I_1 A^I_3
          + 16 \zeta_3 \g^{I,(1)}_2 (A^I_1)^2
          + 64 \zeta_3 \g^{I,(1)}_1 A^I_1 (f^I_1)^2
          + 64 \zeta_3 \g^{I,(1)}_1 A^I_1 A^I_2
          + 32 \zeta_3 (\g^{I,(1)}_1)^2 (A^I_1)^2
          + 48 \zeta_3 \beta_{1} A^I_1 f^I_1
          + 32 \zeta_3 \beta_{0} (f^I_1)^3
          + 64 \zeta_3 \beta_{0} A^I_2 f^I_1
          + 80 \zeta_3 \beta_{0} A^I_1 f^I_2
          + 32 \zeta_3 \beta_{0} \g^{I,(2)}_1 (A^I_1)^2
          + 224 \zeta_3 \beta_{0} \g^{I,(1)}_1 A^I_1 f^I_1
          + 48 \zeta_3 \beta_{0}^2 (f^I_1)^2
          + 160 \zeta_3 \beta_{0}^2 \g^{I,(1)}_1 A^I_1
          - \frac{2240}{3} \zeta_3^2 (A^I_1)^3 f^I_1
          - 704 \zeta_3^2 \beta_{0} (A^I_1)^3
          + 12 \zeta_2 (f^I_1)^2 f^I_2
          + 8 \zeta_2 A^I_3 f^I_1
          + 8 \zeta_2 A^I_2 f^I_2
          + 8 \zeta_2 A^I_1 f^I_3
          + 8 \zeta_2 \g^{I,(1)}_2 A^I_1 f^I_1
          + 8 \zeta_2 \g^{I,(1)}_1 (f^I_1)^3
          + 16 \zeta_2 \g^{I,(1)}_1 A^I_2 f^I_1
          + 16 \zeta_2 \g^{I,(1)}_1 A^I_1 f^I_2
          + 16 \zeta_2 (\g^{I,(1)}_1)^2 A^I_1 f^I_1
          + 8 \zeta_2 \beta_{1} (f^I_1)^2
          + 16 \zeta_2 \beta_{1} \g^{I,(1)}_1 A^I_1
          + 24 \zeta_2 \beta_{0} f^I_1 f^I_2
          + 16 \zeta_2 \beta_{0} \g^{I,(1)}_2 A^I_1
          + 16 \zeta_2 \beta_{0} \g^{I,(2)}_1 A^I_1 f^I_1
          + 40 \zeta_2 \beta_{0} \g^{I,(1)}_1 (f^I_1)^2
          + 16 \zeta_2 \beta_{0} \g^{I,(1)}_1 A^I_2
          + 32 \zeta_2 \beta_{0} (\g^{I,(1)}_1)^2 A^I_1
          + 32 \zeta_2 \beta_{0}^2 \g^{I,(2)}_1 A^I_1
          + 48 \zeta_2 \beta_{0}^2 \g^{I,(1)}_1 f^I_1
          - 2304 \zeta_2 \zeta_5 (A^I_1)^4
          - 416 \zeta_2 \zeta_3 (A^I_1)^2 (f^I_1)^2
          - 384 \zeta_2 \zeta_3 (A^I_1)^2 A^I_2
          - 256 \zeta_2 \zeta_3 \g^{I,(1)}_1 (A^I_1)^3
          - 832 \zeta_2 \zeta_3 \beta_{0} (A^I_1)^2 f^I_1
          - 192 \zeta_2 \zeta_3 \beta_{0}^2 (A^I_1)^2
          + 16 \zeta_2^2 A^I_1 A^I_2 f^I_1
          + 8 \zeta_2^2 (A^I_1)^2 f^I_2
          + 16 \zeta_2^2 \g^{I,(1)}_1 (A^I_1)^2 f^I_1
          + 16 \zeta_2^2 \beta_{1} (A^I_1)^2
          + 32 \zeta_2^2 \beta_{0} A^I_1 (f^I_1)^2
          + 48 \zeta_2^2 \beta_{0} A^I_1 A^I_2
          + 48 \zeta_2^2 \beta_{0} \g^{I,(1)}_1 (A^I_1)^2
          + \frac{368}{5} \zeta_2^2 \beta_{0}^2 A^I_1 f^I_1
          - 64 \zeta_2^2 \zeta_3 (A^I_1)^4
          + \frac{352}{3} \zeta_2^3 (A^I_1)^3 f^I_1
          + 128 \zeta_2^3 \beta_{0} (A^I_1)^3\,,
\end{autobreak}\nonumber\\
\begin{autobreak}
   {\textbf{S}}^{(4)}_{I,{\cal D}_1} =
   4 (f^I_2)^2
          + 8 f^I_1 f^I_3
          + 4 A^I_4
          + \frac{8}{3} \g^{I,(1)}_3 A^I_1
          + 4 \g^{I,(1)}_2 (f^I_1)^2
          + 4 \g^{I,(1)}_2 A^I_2
          + 16 \g^{I,(1)}_1 f^I_1 f^I_2
          + 8 \g^{I,(1)}_1 A^I_3
          + 8 \g^{I,(1)}_1 \g^{I,(1)}_2 A^I_1
          + 8 (\g^{I,(1)}_1)^2 (f^I_1)^2
          + 8 (\g^{I,(1)}_1)^2 A^I_2
          + \frac{16}{3} (\g^{I,(1)}_1)^3 A^I_1
          + 4 \beta_{2} f^I_1
          + 8 \beta_{1} f^I_2
          + \frac{16}{3} \beta_{1} \g^{I,(2)}_1 A^I_1
          + 24 \beta_{1} \g^{I,(1)}_1 f^I_1
          + 12 \beta_{0} f^I_3
          + \frac{16}{3} \beta_{0} \g^{I,(2)}_2 A^I_1
          + 20 \beta_{0} \g^{I,(1)}_2 f^I_1
          + 8 \beta_{0} \g^{I,(2)}_1 (f^I_1)^2
          + 8 \beta_{0} \g^{I,(2)}_1 A^I_2
          + 32 \beta_{0} \g^{I,(1)}_1 f^I_2
          + 16 \beta_{0} \g^{I,(1)}_1 \g^{I,(2)}_1 A^I_1
          + 40 \beta_{0} (\g^{I,(1)}_1)^2 f^I_1
          + 40 \beta_{0} \beta_{1} \g^{I,(1)}_1
          + 24 \beta_{0}^2 \g^{I,(1)}_2
          + \frac{32}{3} \beta_{0}^2 \g^{I,(3)}_1 A^I_1
          + 40 \beta_{0}^2 \g^{I,(2)}_1 f^I_1
          + 48 \beta_{0}^2 (\g^{I,(1)}_1)^2
          + 48 \beta_{0}^3 \g^{I,(2)}_1
          - 2688 \zeta_5 (A^I_1)^3 f^I_1
          - 2688 \zeta_5 \beta_{0} (A^I_1)^3
          - \frac{320}{3} \zeta_3 A^I_1 (f^I_1)^3
          - 320 \zeta_3 A^I_1 A^I_2 f^I_1
          - 160 \zeta_3 (A^I_1)^2 f^I_2
          - 320 \zeta_3 \g^{I,(1)}_1 (A^I_1)^2 f^I_1
          - 96 \zeta_3 \beta_{1} (A^I_1)^2
          - 416 \zeta_3 \beta_{0} A^I_1 (f^I_1)^2
          - 288 \zeta_3 \beta_{0} A^I_1 A^I_2
          - 512 \zeta_3 \beta_{0} \g^{I,(1)}_1 (A^I_1)^2
          - 352 \zeta_3 \beta_{0}^2 A^I_1 f^I_1
          + \frac{4480}{3} \zeta_3^2 (A^I_1)^4
          - 8 \zeta_2 (f^I_1)^4
          - 40 \zeta_2 A^I_2 (f^I_1)^2
          - 16 \zeta_2 (A^I_2)^2
          - 80 \zeta_2 A^I_1 f^I_1 f^I_2
          - 32 \zeta_2 A^I_1 A^I_3
          - 16 \zeta_2 \g^{I,(1)}_2 (A^I_1)^2
          - 80 \zeta_2 \g^{I,(1)}_1 A^I_1 (f^I_1)^2
          - 64 \zeta_2 \g^{I,(1)}_1 A^I_1 A^I_2
          - 32 \zeta_2 (\g^{I,(1)}_1)^2 (A^I_1)^2
          - 48 \zeta_2 \beta_{1} A^I_1 f^I_1
          - 40 \zeta_2 \beta_{0} (f^I_1)^3
          - 64 \zeta_2 \beta_{0} A^I_2 f^I_1
          - 80 \zeta_2 \beta_{0} A^I_1 f^I_2
          - 32 \zeta_2 \beta_{0} \g^{I,(2)}_1 (A^I_1)^2
          - 256 \zeta_2 \beta_{0} \g^{I,(1)}_1 A^I_1 f^I_1
          - 48 \zeta_2 \beta_{0}^2 (f^I_1)^2
          - 160 \zeta_2 \beta_{0}^2 \g^{I,(1)}_1 A^I_1
          + 1920 \zeta_2 \zeta_3 (A^I_1)^3 f^I_1
          + 1664 \zeta_2 \zeta_3 \beta_{0} (A^I_1)^3
          - 16 \zeta_2^2 (A^I_1)^2 (f^I_1)^2
          - 48 \zeta_2^2 (A^I_1)^2 A^I_2
          - 32 \zeta_2^2 \g^{I,(1)}_1 (A^I_1)^3
          - 176 \zeta_2^2 \beta_{0} (A^I_1)^2 f^I_1
          - \frac{736}{5} \zeta_2^2 \beta_{0}^2 (A^I_1)^2
          - \frac{704}{3} \zeta_2^3 (A^I_1)^4\,,
\end{autobreak}\nonumber\\
\begin{autobreak}
   {\textbf{S}}^{(4)}_{I,{\cal D}_2} =
   - 12 (f^I_1)^2 f^I_2
          - 12 A^I_3 f^I_1
          - 12 A^I_2 f^I_2
          - 12 A^I_1 f^I_3
          - 12 \g^{I,(1)}_2 A^I_1 f^I_1
          - 8 \g^{I,(1)}_1 (f^I_1)^3
          - 24 \g^{I,(1)}_1 A^I_2 f^I_1
          - 24 \g^{I,(1)}_1 A^I_1 f^I_2
          - 24 (\g^{I,(1)}_1)^2 A^I_1 f^I_1
          - 4 \beta_{2} A^I_1
          - 12 \beta_{1} (f^I_1)^2
          - 8 \beta_{1} A^I_2
          - 32 \beta_{1} \g^{I,(1)}_1 A^I_1
          - 36 \beta_{0} f^I_1 f^I_2
          - 12 \beta_{0} A^I_3
          - 28 \beta_{0} \g^{I,(1)}_2 A^I_1
          - 24 \beta_{0} \g^{I,(2)}_1 A^I_1 f^I_1
          - 48 \beta_{0} \g^{I,(1)}_1 (f^I_1)^2
          - 40 \beta_{0} \g^{I,(1)}_1 A^I_2
          - 56 \beta_{0} (\g^{I,(1)}_1)^2 A^I_1
          - 20 \beta_{0} \beta_{1} f^I_1
          - 24 \beta_{0}^2 f^I_2
          - 56 \beta_{0}^2 \g^{I,(2)}_1 A^I_1
          - 88 \beta_{0}^2 \g^{I,(1)}_1 f^I_1
          - 48 \beta_{0}^3 \g^{I,(1)}_1
          + 2688 \zeta_5 (A^I_1)^4
          + 480 \zeta_3 (A^I_1)^2 (f^I_1)^2
          + 480 \zeta_3 (A^I_1)^2 A^I_2
          + 320 \zeta_3 \g^{I,(1)}_1 (A^I_1)^3
          + 1088 \zeta_3 \beta_{0} (A^I_1)^2 f^I_1
          + 352 \zeta_3 \beta_{0}^2 (A^I_1)^2
          + 72 \zeta_2 A^I_1 (f^I_1)^3
          + 192 \zeta_2 A^I_1 A^I_2 f^I_1
          + 96 \zeta_2 (A^I_1)^2 f^I_2
          + 192 \zeta_2 \g^{I,(1)}_1 (A^I_1)^2 f^I_1
          + 48 \zeta_2 \beta_{1} (A^I_1)^2
          + 248 \zeta_2 \beta_{0} A^I_1 (f^I_1)^2
          + 144 \zeta_2 \beta_{0} A^I_1 A^I_2
          + 288 \zeta_2 \beta_{0} \g^{I,(1)}_1 (A^I_1)^2
          + 176 \zeta_2 \beta_{0}^2 A^I_1 f^I_1
          - 1920 \zeta_2 \zeta_3 (A^I_1)^4
          + 48 \zeta_2^2 (A^I_1)^3 f^I_1
          + 176 \zeta_2^2 \beta_{0} (A^I_1)^3\,,
\end{autobreak}\nonumber\\
\begin{autobreak}
   {\textbf{S}}^{(4)}_{I,{\cal D}_3} =
   \frac{8}{3} (f^I_1)^4
          + 16 A^I_2 (f^I_1)^2
          + 8 (A^I_2)^2
          + 32 A^I_1 f^I_1 f^I_2
          + 16 A^I_1 A^I_3
          + 8 \g^{I,(1)}_2 (A^I_1)^2
          + 32 \g^{I,(1)}_1 A^I_1 (f^I_1)^2
          + 32 \g^{I,(1)}_1 A^I_1 A^I_2
          + 16 (\g^{I,(1)}_1)^2 (A^I_1)^2
          + \frac{80}{3} \beta_{1} A^I_1 f^I_1
          + 16 \beta_{0} (f^I_1)^3
          + \frac{112}{3} \beta_{0} A^I_2 f^I_1
          + \frac{128}{3} \beta_{0} A^I_1 f^I_2
          + 16 \beta_{0} \g^{I,(2)}_1 (A^I_1)^2
          + \frac{352}{3} \beta_{0} \g^{I,(1)}_1 A^I_1 f^I_1
          + \frac{40}{3} \beta_{0} \beta_{1} A^I_1
          + \frac{88}{3} \beta_{0}^2 (f^I_1)^2
          + 16 \beta_{0}^2 A^I_2
          + 96 \beta_{0}^2 \g^{I,(1)}_1 A^I_1
          + 16 \beta_{0}^3 f^I_1
          - \frac{2240}{3} \zeta_3 (A^I_1)^3 f^I_1
          - \frac{2176}{3} \zeta_3 \beta_{0} (A^I_1)^3
          - 208 \zeta_2 (A^I_1)^2 (f^I_1)^2
          - 192 \zeta_2 (A^I_1)^2 A^I_2
          - 128 \zeta_2 \g^{I,(1)}_1 (A^I_1)^3
          - \frac{1280}{3} \zeta_2 \beta_{0} (A^I_1)^2 f^I_1
          - \frac{352}{3} \zeta_2 \beta_{0}^2 (A^I_1)^2
          - 32 \zeta_2^2 (A^I_1)^4\,,
\end{autobreak}\nonumber\\
\begin{autobreak}
   {\textbf{S}}^{(4)}_{I,{\cal D}_4} =
   - \frac{40}{3} A^I_1 (f^I_1)^3
          - 40 A^I_1 A^I_2 f^I_1
          - 20 (A^I_1)^2 f^I_2
          - 40 \g^{I,(1)}_1 (A^I_1)^2 f^I_1
          - \frac{40}{3} \beta_{1} (A^I_1)^2
          - \frac{160}{3} \beta_{0} A^I_1 (f^I_1)^2
          - 40 \beta_{0} A^I_1 A^I_2
          - \frac{200}{3} \beta_{0} \g^{I,(1)}_1 (A^I_1)^2
          - \frac{160}{3} \beta_{0}^2 A^I_1 f^I_1
          - 8 \beta_{0}^3 A^I_1
          + \frac{1120}{3} \zeta_3 (A^I_1)^4
          + 240 \zeta_2 (A^I_1)^3 f^I_1
          + \frac{640}{3} \zeta_2 \beta_{0} (A^I_1)^3\,,
\end{autobreak}\nonumber\\
\begin{autobreak}
   {\textbf{S}}^{(4)}_{I,{\cal D}_5} =
   24 (A^I_1)^2 (f^I_1)^2
          + 24 (A^I_1)^2 A^I_2
          + 16 \g^{I,(1)}_1 (A^I_1)^3
          + 56 \beta_{0} (A^I_1)^2 f^I_1
          + \frac{64}{3} \beta_{0}^2 (A^I_1)^2
          - 96 \zeta_2 (A^I_1)^4\,,
\end{autobreak}\nonumber\\
\begin{autobreak}
   {\textbf{S}}^{(4)}_{I,{\cal D}_6} =
    - \frac{56}{3} (A^I_1)^3 f^I_1
          - \frac{56}{3} \beta_{0} (A^I_1)^3\,,
\end{autobreak}\nonumber\\
\begin{autobreak}
   {\textbf{S}}^{(4)}_{I,{\cal D}_7} =
   \frac{16}{3} (A^I_1)^4\,.
\end{autobreak}

\end{align}

==> (inline-1) <==
\begin{align}
\begin{autobreak}
   \Delta^{{\rm sv},(1)}_{I,\delta} =
   |{\cal M}^{(0)}_{I,{\rm fin}}|^2   \bigg\{
           2 \g^{I,(1)}_1
          \bigg\}

       + 2 {\cal M}^{(0,1)}_{I,{\rm fin}}\,,
\end{autobreak}\nonumber\\
\begin{autobreak}
   \Delta^{{\rm sv},(1)}_{I,{\cal D}_0} =
    |{\cal M}^{(0)}_{I,{\rm fin}}|^2   \bigg\{
          - 2 f^I_1
          \bigg\}\,,
\end{autobreak}\nonumber\\
\begin{autobreak}
   \Delta^{{\rm sv},(1)}_{I,{\cal D}_1} =
 |{\cal M}^{(0)}_{I,{\rm fin}}|^2   \bigg\{
           4 A^I_1
          \bigg\}\,,
\end{autobreak}\nonumber\\
\begin{autobreak}
   \Delta^{{\rm sv},(2)}_{I,\delta} =
   |{\cal M}^{(0)}_{I,{\rm fin}}|^2   \bigg\{
           \g^{I,(1)}_2
          + 2 (\g^{I,(1)}_1)^2
          + 2 \beta_{0} \g^{I,(2)}_1
          - 8 \zeta_3 A^I_1 f^I_1
          - 2 \zeta_2 (f^I_1)^2
          - \frac{4}{5} \zeta_2^2 (A^I_1)^2
          \bigg\}

       + {\cal M}^{(1,1)}_{I,{\rm fin}}
          + 2 {\cal M}^{(0,2)}_{I,{\rm fin}}
          + 4 \g^{I,(1)}_1 {\cal M}^{(0,1)}_{I,{\rm fin}}\,,
\end{autobreak}\nonumber\\
\begin{autobreak}
   \Delta^{{\rm sv},(2)}_{I,{\cal D}_0} =
    |{\cal M}^{(0)}_{I,{\rm fin}}|^2   \bigg\{
          - 2 f^I_2
          - 4 \g^{I,(1)}_1 f^I_1
          - 4 \beta_{0} \g^{I,(1)}_1
          + 16 \zeta_3 (A^I_1)^2
          + 8 \zeta_2 A^I_1 f^I_1
          \bigg\}

       - 4 f^I_1 {\cal M}^{(0,1)}_{I,{\rm fin}}\,,
\end{autobreak}\nonumber\\
\begin{autobreak}
   \Delta^{{\rm sv},(2)}_{I,{\cal D}_1} =
|{\cal M}^{(0)}_{I,{\rm fin}}|^2   \bigg\{
           4 (f^I_1)^2
          + 4 A^I_2
          + 8 \g^{I,(1)}_1 A^I_1
          + 4 \beta_{0} f^I_1
          - 16 \zeta_2 (A^I_1)^2
          \bigg\}

       + 8 A^I_1 {\cal M}^{(0,1)}_{I,{\rm fin}}\,,
\end{autobreak}\nonumber\\
\begin{autobreak}
   \Delta^{{\rm sv},(2)}_{I,{\cal D}_2} =
|{\cal M}^{(0)}_{I,{\rm fin}}|^2   \bigg\{
          - 12 A^I_1 f^I_1
          - 4 \beta_{0} A^I_1
          \bigg\}\,,
\end{autobreak}\nonumber\\
\begin{autobreak}
   \Delta^{{\rm sv},(2)}_{I,{\cal D}_3} =
|{\cal M}^{(0)}_{I,{\rm fin}}|^2   \bigg\{
           8 (A^I_1)^2
          \bigg\}\,,
\end{autobreak}\nonumber\\
\begin{autobreak}
   \Delta^{{\rm sv},(3)}_{I,\delta} =
   |{\cal M}^{(0)}_{I,{\rm fin}}|^2   \bigg\{
           \frac{2}{3} \g^{I,(1)}_3
          + 2 \g^{I,(1)}_1 \g^{I,(1)}_2
          + \frac{4}{3} (\g^{I,(1)}_1)^3
          + \frac{4}{3} \beta_{1} \g^{I,(2)}_1
          + \frac{4}{3} \beta_{0} \g^{I,(2)}_2
          + 4 \beta_{0} \g^{I,(1)}_1 \g^{I,(2)}_1
          + \frac{8}{3} \beta_{0}^2 \g^{I,(3)}_1
          - 96 \zeta_5 (A^I_1)^2 f^I_1
          - 64 \zeta_5 \beta_{0} (A^I_1)^2
          - \frac{8}{3} \zeta_3 (f^I_1)^3
          - 8 \zeta_3 A^I_2 f^I_1
          - 8 \zeta_3 A^I_1 f^I_2
          - 16 \zeta_3 \g^{I,(1)}_1 A^I_1 f^I_1
          - 8 \zeta_3 \beta_{0} (f^I_1)^2
          - 16 \zeta_3 \beta_{0} \g^{I,(1)}_1 A^I_1
          + \frac{160}{3} \zeta_3^2 (A^I_1)^3
          - 4 \zeta_2 f^I_1 f^I_2
          - 4 \zeta_2 \g^{I,(1)}_1 (f^I_1)^2
          - 8 \zeta_2 \beta_{0} \g^{I,(1)}_1 f^I_1
          + 64 \zeta_2 \zeta_3 (A^I_1)^2 f^I_1
          + 32 \zeta_2 \zeta_3 \beta_{0} (A^I_1)^2
          - \frac{8}{5} \zeta_2^2 A^I_1 (f^I_1)^2
          - \frac{8}{5} \zeta_2^2 A^I_1 A^I_2
          - \frac{8}{5} \zeta_2^2 \g^{I,(1)}_1 (A^I_1)^2
          - 8 \zeta_2^2 \beta_{0} A^I_1 f^I_1
          - \frac{928}{105} \zeta_2^3 (A^I_1)^3
          \bigg\}

       + 2 {\cal M}^{(1,2)}_{I,{\rm fin}}
          + 2 {\cal M}^{(0,3)}_{I,{\rm fin}}
          + 2 \g^{I,(1)}_2 {\cal M}^{(0,1)}_{I,{\rm fin}}
          + 2 \g^{I,(1)}_1 {\cal M}^{(1,1)}_{I,{\rm fin}}
          + 4 \g^{I,(1)}_1 {\cal M}^{(0,2)}_{I,{\rm fin}}
          + 4 (\g^{I,(1)}_1)^2 {\cal M}^{(0,1)}_{I,{\rm fin}}
          + 4 \beta_{0} \g^{I,(2)}_1 {\cal M}^{(0,1)}_{I,{\rm fin}}
          - 16 \zeta_3 A^I_1 f^I_1 {\cal M}^{(0,1)}_{I,{\rm fin}}
          - 4 \zeta_2 (f^I_1)^2 {\cal M}^{(0,1)}_{I,{\rm fin}}
          - \frac{8}{5} \zeta_2^2 (A^I_1)^2 {\cal M}^{(0,1)}_{I,{\rm fin}}\,,
\end{autobreak}\nonumber\\
\begin{autobreak}
   \Delta^{{\rm sv},(3)}_{I,{\cal D}_0} =
    |{\cal M}^{(0)}_{I,{\rm fin}}|^2   \bigg\{
          - 2 f^I_3
          - 2 \g^{I,(1)}_2 f^I_1
          - 4 \g^{I,(1)}_1 f^I_2
          - 4 (\g^{I,(1)}_1)^2 f^I_1
          - 4 \beta_{1} \g^{I,(1)}_1
          - 4 \beta_{0} \g^{I,(1)}_2
          - 4 \beta_{0} \g^{I,(2)}_1 f^I_1
          - 8 \beta_{0} (\g^{I,(1)}_1)^2
          - 8 \beta_{0}^2 \g^{I,(2)}_1
          + 192 \zeta_5 (A^I_1)^3
          + 32 \zeta_3 A^I_1 (f^I_1)^2
          + 32 \zeta_3 A^I_1 A^I_2
          + 32 \zeta_3 \g^{I,(1)}_1 (A^I_1)^2
          + 48 \zeta_3 \beta_{0} A^I_1 f^I_1
          + 4 \zeta_2 (f^I_1)^3
          + 8 \zeta_2 A^I_2 f^I_1
          + 8 \zeta_2 A^I_1 f^I_2
          + 16 \zeta_2 \g^{I,(1)}_1 A^I_1 f^I_1
          + 8 \zeta_2 \beta_{0} (f^I_1)^2
          + 16 \zeta_2 \beta_{0} \g^{I,(1)}_1 A^I_1
          - 128 \zeta_2 \zeta_3 (A^I_1)^3
          + 8 \zeta_2^2 (A^I_1)^2 f^I_1
          + 16 \zeta_2^2 \beta_{0} (A^I_1)^2
          \bigg\}

       - 4 f^I_2 {\cal M}^{(0,1)}_{I,{\rm fin}}
          - 2 f^I_1 {\cal M}^{(1,1)}_{I,{\rm fin}}
          - 4 f^I_1 {\cal M}^{(0,2)}_{I,{\rm fin}}
          - 8 \g^{I,(1)}_1 f^I_1 {\cal M}^{(0,1)}_{I,{\rm fin}}
          - 8 \beta_{0} \g^{I,(1)}_1 {\cal M}^{(0,1)}_{I,{\rm fin}}
          + 32 \zeta_3 (A^I_1)^2 {\cal M}^{(0,1)}_{I,{\rm fin}}
          + 16 \zeta_2 A^I_1 f^I_1 {\cal M}^{(0,1)}_{I,{\rm fin}}\,,
\end{autobreak}\nonumber\\
\begin{autobreak}
   \Delta^{{\rm sv},(3)}_{I,{\cal D}_1} =
   |{\cal M}^{(0)}_{I,{\rm fin}}|^2   \bigg\{
           8 f^I_1 f^I_2
          + 4 A^I_3
          + 4 \g^{I,(1)}_2 A^I_1
          + 8 \g^{I,(1)}_1 (f^I_1)^2
          + 8 \g^{I,(1)}_1 A^I_2
          + 8 (\g^{I,(1)}_1)^2 A^I_1
          + 4 \beta_{1} f^I_1
          + 8 \beta_{0} f^I_2
          + 8 \beta_{0} \g^{I,(2)}_1 A^I_1
          + 24 \beta_{0} \g^{I,(1)}_1 f^I_1
          + 16 \beta_{0}^2 \g^{I,(1)}_1
          - 160 \zeta_3 (A^I_1)^2 f^I_1
          - 96 \zeta_3 \beta_{0} (A^I_1)^2
          - 40 \zeta_2 A^I_1 (f^I_1)^2
          - 32 \zeta_2 A^I_1 A^I_2
          - 32 \zeta_2 \g^{I,(1)}_1 (A^I_1)^2
          - 48 \zeta_2 \beta_{0} A^I_1 f^I_1
          - 16 \zeta_2^2 (A^I_1)^3
          \bigg\}

       + 8 (f^I_1)^2 {\cal M}^{(0,1)}_{I,{\rm fin}}
          + 8 A^I_2 {\cal M}^{(0,1)}_{I,{\rm fin}}
          + 4 A^I_1 {\cal M}^{(1,1)}_{I,{\rm fin}}
          + 8 A^I_1 {\cal M}^{(0,2)}_{I,{\rm fin}}
          + 16 \g^{I,(1)}_1 A^I_1 {\cal M}^{(0,1)}_{I,{\rm fin}}
          + 8 \beta_{0} f^I_1 {\cal M}^{(0,1)}_{I,{\rm fin}}
          - 32 \zeta_2 (A^I_1)^2 {\cal M}^{(0,1)}_{I,{\rm fin}}\,,
\end{autobreak}\nonumber\\
\begin{autobreak}
   \Delta^{{\rm sv},(3)}_{I,{\cal D}_2} =
   |{\cal M}^{(0)}_{I,{\rm fin}}|^2   \bigg\{
          - 4 (f^I_1)^3
          - 12 A^I_2 f^I_1
          - 12 A^I_1 f^I_2
          - 24 \g^{I,(1)}_1 A^I_1 f^I_1
          - 4 \beta_{1} A^I_1
          - 12 \beta_{0} (f^I_1)^2
          - 8 \beta_{0} A^I_2
          - 32 \beta_{0} \g^{I,(1)}_1 A^I_1
          - 8 \beta_{0}^2 f^I_1
          + 160 \zeta_3 (A^I_1)^3
          + 96 \zeta_2 (A^I_1)^2 f^I_1
          + 48 \zeta_2 \beta_{0} (A^I_1)^2
          \bigg\}

       - 24 A^I_1 f^I_1 {\cal M}^{(0,1)}_{I,{\rm fin}}
          - 8 \beta_{0} A^I_1 {\cal M}^{(0,1)}_{I,{\rm fin}}\,,
\end{autobreak}\nonumber\\
\begin{autobreak}
   \Delta^{{\rm sv},(3)}_{I,{\cal D}_3} =
   |{\cal M}^{(0)}_{I,{\rm fin}}|^2   \bigg\{
           16 A^I_1 (f^I_1)^2
          + 16 A^I_1 A^I_2
          + 16 \g^{I,(1)}_1 (A^I_1)^2
          + \frac{80}{3} \beta_{0} A^I_1 f^I_1
          + \frac{16}{3} \beta_{0}^2 A^I_1
          - 64 \zeta_2 (A^I_1)^3
          \bigg\}

       + 16 (A^I_1)^2 {\cal M}^{(0,1)}_{I,{\rm fin}}\,,
\end{autobreak}\nonumber\\
\begin{autobreak}
   \Delta^{{\rm sv},(3)}_{I,{\cal D}_4} =
   |{\cal M}^{(0)}_{I,{\rm fin}}|^2   \bigg\{
          - 20 (A^I_1)^2 f^I_1
          - \frac{40}{3} \beta_{0} (A^I_1)^2
          \bigg\}\,,
\end{autobreak}\nonumber\\
\begin{autobreak}
   \Delta^{{\rm sv},(3)}_{I,{\cal D}_5} =
   |{\cal M}^{(0)}_{I,{\rm fin}}|^2   \bigg\{
           8 (A^I_1)^3
          \bigg\}\,,
\end{autobreak}\nonumber\\
\begin{autobreak}
   \Delta^{{\rm sv},(4)}_{I,\delta} =
   |{\cal M}^{(0)}_{I,{\rm fin}}|^2   \bigg\{
           \frac{1}{2} \g^{I,(1)}_4
          + \frac{1}{2} (\g^{I,(1)}_2)^2
          + \frac{4}{3} \g^{I,(1)}_1 \g^{I,(1)}_3
          + 2 (\g^{I,(1)}_1)^2 \g^{I,(1)}_2
          + \frac{2}{3} (\g^{I,(1)}_1)^4
          + \beta_{2} \g^{I,(2)}_1
          + \beta_{1} \g^{I,(2)}_2
          + \frac{8}{3} \beta_{1} \g^{I,(1)}_1 \g^{I,(2)}_1
          + \beta_{0} \g^{I,(2)}_3
          + 2 \beta_{0} \g^{I,(2)}_1 \g^{I,(1)}_2
          + \frac{8}{3} \beta_{0} \g^{I,(1)}_1 \g^{I,(2)}_2
          + 4 \beta_{0} (\g^{I,(1)}_1)^2 \g^{I,(2)}_1
          + 4 \beta_{0} \beta_{1} \g^{I,(3)}_1
          + 2 \beta_{0}^2 \g^{I,(3)}_2
          + 2 \beta_{0}^2 (\g^{I,(2)}_1)^2
          + \frac{16}{3} \beta_{0}^2 \g^{I,(1)}_1 \g^{I,(3)}_1
          + 4 \beta_{0}^3 \g^{I,(4)}_1
          - 1920 \zeta_7 (A^I_1)^3 f^I_1
          - 1920 \zeta_7 \beta_{0} (A^I_1)^3
          - 64 \zeta_5 A^I_1 (f^I_1)^3
          - 192 \zeta_5 A^I_1 A^I_2 f^I_1
          - 96 \zeta_5 (A^I_1)^2 f^I_2
          - 192 \zeta_5 \g^{I,(1)}_1 (A^I_1)^2 f^I_1
          - 64 \zeta_5 \beta_{1} (A^I_1)^2
          - 256 \zeta_5 \beta_{0} A^I_1 (f^I_1)^2
          - 192 \zeta_5 \beta_{0} A^I_1 A^I_2
          - 320 \zeta_5 \beta_{0} \g^{I,(1)}_1 (A^I_1)^2
          - 256 \zeta_5 \beta_{0}^2 A^I_1 f^I_1
          - 8 \zeta_3 (f^I_1)^2 f^I_2
          - 8 \zeta_3 A^I_3 f^I_1
          - 8 \zeta_3 A^I_2 f^I_2
          - 8 \zeta_3 A^I_1 f^I_3
          - 8 \zeta_3 \g^{I,(1)}_2 A^I_1 f^I_1
          - \frac{16}{3} \zeta_3 \g^{I,(1)}_1 (f^I_1)^3
          - 16 \zeta_3 \g^{I,(1)}_1 A^I_2 f^I_1
          - 16 \zeta_3 \g^{I,(1)}_1 A^I_1 f^I_2
          - 16 \zeta_3 (\g^{I,(1)}_1)^2 A^I_1 f^I_1
          - 8 \zeta_3 \beta_{1} (f^I_1)^2
          - 16 \zeta_3 \beta_{1} \g^{I,(1)}_1 A^I_1
          - 24 \zeta_3 \beta_{0} f^I_1 f^I_2
          - 16 \zeta_3 \beta_{0} \g^{I,(1)}_2 A^I_1
          - 16 \zeta_3 \beta_{0} \g^{I,(2)}_1 A^I_1 f^I_1
          - 32 \zeta_3 \beta_{0} \g^{I,(1)}_1 (f^I_1)^2
          - 16 \zeta_3 \beta_{0} \g^{I,(1)}_1 A^I_2
          - 32 \zeta_3 \beta_{0} (\g^{I,(1)}_1)^2 A^I_1
          - 32 \zeta_3 \beta_{0}^2 \g^{I,(2)}_1 A^I_1
          - 48 \zeta_3 \beta_{0}^2 \g^{I,(1)}_1 f^I_1
          + 1792 \zeta_3 \zeta_5 (A^I_1)^4
          + 160 \zeta_3^2 (A^I_1)^2 (f^I_1)^2
          + 160 \zeta_3^2 (A^I_1)^2 A^I_2
          + \frac{320}{3} \zeta_3^2 \g^{I,(1)}_1 (A^I_1)^3
          + 352 \zeta_3^2 \beta_{0} (A^I_1)^2 f^I_1
          + 96 \zeta_3^2 \beta_{0}^2 (A^I_1)^2
          - 2 \zeta_2 (f^I_2)^2
          - 4 \zeta_2 f^I_1 f^I_3
          - 2 \zeta_2 \g^{I,(1)}_2 (f^I_1)^2
          - 8 \zeta_2 \g^{I,(1)}_1 f^I_1 f^I_2
          - 4 \zeta_2 (\g^{I,(1)}_1)^2 (f^I_1)^2
          - 8 \zeta_2 \beta_{1} \g^{I,(1)}_1 f^I_1
          - 8 \zeta_2 \beta_{0} \g^{I,(1)}_2 f^I_1
          - 4 \zeta_2 \beta_{0} \g^{I,(2)}_1 (f^I_1)^2
          - 8 \zeta_2 \beta_{0} \g^{I,(1)}_1 f^I_2
          - 16 \zeta_2 \beta_{0} (\g^{I,(1)}_1)^2 f^I_1
          - 16 \zeta_2 \beta_{0}^2 \g^{I,(2)}_1 f^I_1
          - 8 \zeta_2 \beta_{0}^2 (\g^{I,(1)}_1)^2
          + 1152 \zeta_2 \zeta_5 (A^I_1)^3 f^I_1
          + 1024 \zeta_2 \zeta_5 \beta_{0} (A^I_1)^3
          + 48 \zeta_2 \zeta_3 A^I_1 (f^I_1)^3
          + 128 \zeta_2 \zeta_3 A^I_1 A^I_2 f^I_1
          + 64 \zeta_2 \zeta_3 (A^I_1)^2 f^I_2
          + 128 \zeta_2 \zeta_3 \g^{I,(1)}_1 (A^I_1)^2 f^I_1
          + 32 \zeta_2 \zeta_3 \beta_{1} (A^I_1)^2
          + 160 \zeta_2 \zeta_3 \beta_{0} A^I_1 (f^I_1)^2
          + 96 \zeta_2 \zeta_3 \beta_{0} A^I_1 A^I_2
          + 192 \zeta_2 \zeta_3 \beta_{0} \g^{I,(1)}_1 (A^I_1)^2
          + 96 \zeta_2 \zeta_3 \beta_{0}^2 A^I_1 f^I_1
          - 640 \zeta_2 \zeta_3^2 (A^I_1)^4
          + \frac{2}{5} \zeta_2^2 (f^I_1)^4
          - \frac{8}{5} \zeta_2^2 A^I_2 (f^I_1)^2
          - \frac{4}{5} \zeta_2^2 (A^I_2)^2
          - \frac{16}{5} \zeta_2^2 A^I_1 f^I_1 f^I_2
          - \frac{8}{5} \zeta_2^2 A^I_1 A^I_3
          - \frac{4}{5} \zeta_2^2 \g^{I,(1)}_2 (A^I_1)^2
          - \frac{16}{5} \zeta_2^2 \g^{I,(1)}_1 A^I_1 (f^I_1)^2
          - \frac{16}{5} \zeta_2^2 \g^{I,(1)}_1 A^I_1 A^I_2
          - \frac{8}{5} \zeta_2^2 (\g^{I,(1)}_1)^2 (A^I_1)^2
          - 8 \zeta_2^2 \beta_{1} A^I_1 f^I_1
          - \frac{8}{5} \zeta_2^2 \beta_{0} (f^I_1)^3
          - \frac{72}{5} \zeta_2^2 \beta_{0} A^I_2 f^I_1
          - \frac{48}{5} \zeta_2^2 \beta_{0} A^I_1 f^I_2
          - \frac{8}{5} \zeta_2^2 \beta_{0} \g^{I,(2)}_1 (A^I_1)^2
          - \frac{112}{5} \zeta_2^2 \beta_{0} \g^{I,(1)}_1 A^I_1 f^I_1
          - \frac{68}{5} \zeta_2^2 \beta_{0}^2 (f^I_1)^2
          - \frac{96}{5} \zeta_2^2 \beta_{0}^2 \g^{I,(1)}_1 A^I_1
          + 32 \zeta_2^2 \zeta_3 (A^I_1)^3 f^I_1
          + \frac{576}{5} \zeta_2^2 \zeta_3 \beta_{0} (A^I_1)^3
          - \frac{872}{35} \zeta_2^3 (A^I_1)^2 (f^I_1)^2
          - \frac{928}{35} \zeta_2^3 (A^I_1)^2 A^I_2
          - \frac{1856}{105} \zeta_2^3 \g^{I,(1)}_1 (A^I_1)^3
          - 64 \zeta_2^3 \beta_{0} (A^I_1)^2 f^I_1
          - \frac{1136}{35} \zeta_2^3 \beta_{0}^2 (A^I_1)^2
          - \frac{680}{7} \zeta_2^4 (A^I_1)^4
          \bigg\}

       + {\cal M}^{(2,2)}_{I,{\rm fin}}
          + 2 {\cal M}^{(1,3)}_{I,{\rm fin}}
          + 2 {\cal M}^{(0,4)}_{I,{\rm fin}}
          + \frac{4}{3} \g^{I,(1)}_3 {\cal M}^{(0,1)}_{I,{\rm fin}}
          + \g^{I,(1)}_2 {\cal M}^{(1,1)}_{I,{\rm fin}}
          + 2 \g^{I,(1)}_2 {\cal M}^{(0,2)}_{I,{\rm fin}}
          + 4 \g^{I,(1)}_1 {\cal M}^{(1,2)}_{I,{\rm fin}}
          + 4 \g^{I,(1)}_1 {\cal M}^{(0,3)}_{I,{\rm fin}}
          + 4 \g^{I,(1)}_1 \g^{I,(1)}_2 {\cal M}^{(0,1)}_{I,{\rm fin}}
          + 2 (\g^{I,(1)}_1)^2 {\cal M}^{(1,1)}_{I,{\rm fin}}
          + 4 (\g^{I,(1)}_1)^2 {\cal M}^{(0,2)}_{I,{\rm fin}}
          + \frac{8}{3} (\g^{I,(1)}_1)^3 {\cal M}^{(0,1)}_{I,{\rm fin}}
          + \frac{8}{3} \beta_{1} \g^{I,(2)}_1 {\cal M}^{(0,1)}_{I,{\rm fin}}
          + \frac{8}{3} \beta_{0} \g^{I,(2)}_2 {\cal M}^{(0,1)}_{I,{\rm fin}}
          + 2 \beta_{0} \g^{I,(2)}_1 {\cal M}^{(1,1)}_{I,{\rm fin}}
          + 4 \beta_{0} \g^{I,(2)}_1 {\cal M}^{(0,2)}_{I,{\rm fin}}
          + 8 \beta_{0} \g^{I,(1)}_1 \g^{I,(2)}_1 {\cal M}^{(0,1)}_{I,{\rm fin}}
          + \frac{16}{3} \beta_{0}^2 \g^{I,(3)}_1 {\cal M}^{(0,1)}_{I,{\rm fin}}
          - 192 \zeta_5 (A^I_1)^2 f^I_1 {\cal M}^{(0,1)}_{I,{\rm fin}}
          - 128 \zeta_5 \beta_{0} (A^I_1)^2 {\cal M}^{(0,1)}_{I,{\rm fin}}
          - \frac{16}{3} \zeta_3 (f^I_1)^3 {\cal M}^{(0,1)}_{I,{\rm fin}}
          - 16 \zeta_3 A^I_2 f^I_1 {\cal M}^{(0,1)}_{I,{\rm fin}}
          - 16 \zeta_3 A^I_1 f^I_2 {\cal M}^{(0,1)}_{I,{\rm fin}}
          - 8 \zeta_3 A^I_1 f^I_1 {\cal M}^{(1,1)}_{I,{\rm fin}}
          - 16 \zeta_3 A^I_1 f^I_1 {\cal M}^{(0,2)}_{I,{\rm fin}}
          - 32 \zeta_3 \g^{I,(1)}_1 A^I_1 f^I_1 {\cal M}^{(0,1)}_{I,{\rm fin}}
          - 16 \zeta_3 \beta_{0} (f^I_1)^2 {\cal M}^{(0,1)}_{I,{\rm fin}}
          - 32 \zeta_3 \beta_{0} \g^{I,(1)}_1 A^I_1 {\cal M}^{(0,1)}_{I,{\rm fin}}
          + \frac{320}{3} \zeta_3^2 (A^I_1)^3 {\cal M}^{(0,1)}_{I,{\rm fin}}
          - 8 \zeta_2 f^I_1 f^I_2 {\cal M}^{(0,1)}_{I,{\rm fin}}
          - 2 \zeta_2 (f^I_1)^2 {\cal M}^{(1,1)}_{I,{\rm fin}}
          - 4 \zeta_2 (f^I_1)^2 {\cal M}^{(0,2)}_{I,{\rm fin}}
          - 8 \zeta_2 \g^{I,(1)}_1 (f^I_1)^2 {\cal M}^{(0,1)}_{I,{\rm fin}}
          - 16 \zeta_2 \beta_{0} \g^{I,(1)}_1 f^I_1 {\cal M}^{(0,1)}_{I,{\rm fin}}
          + 128 \zeta_2 \zeta_3 (A^I_1)^2 f^I_1 {\cal M}^{(0,1)}_{I,{\rm fin}}
          + 64 \zeta_2 \zeta_3 \beta_{0} (A^I_1)^2 {\cal M}^{(0,1)}_{I,{\rm fin}}
          - \frac{16}{5} \zeta_2^2 A^I_1 (f^I_1)^2 {\cal M}^{(0,1)}_{I,{\rm fin}}
          - \frac{16}{5} \zeta_2^2 A^I_1 A^I_2 {\cal M}^{(0,1)}_{I,{\rm fin}}
          - \frac{4}{5} \zeta_2^2 (A^I_1)^2 {\cal M}^{(1,1)}_{I,{\rm fin}}
          - \frac{8}{5} \zeta_2^2 (A^I_1)^2 {\cal M}^{(0,2)}_{I,{\rm fin}}
          - \frac{16}{5} \zeta_2^2 \g^{I,(1)}_1 (A^I_1)^2 {\cal M}^{(0,1)}_{I,{\rm fin}}
          - 16 \zeta_2^2 \beta_{0} A^I_1 f^I_1 {\cal M}^{(0,1)}_{I,{\rm fin}}
          - \frac{1856}{105} \zeta_2^3 (A^I_1)^3 {\cal M}^{(0,1)}_{I,{\rm fin}}\,,
\end{autobreak}\nonumber\\
\begin{autobreak}
   \Delta^{{\rm sv},(4)}_{I,{\cal D}_0} =
   |{\cal M}^{(0)}_{I,{\rm fin}}|^2   \bigg\{
          - 2 f^I_4
          - \frac{4}{3} \g^{I,(1)}_3 f^I_1
          - 2 \g^{I,(1)}_2 f^I_2
          - 4 \g^{I,(1)}_1 f^I_3
          - 4 \g^{I,(1)}_1 \g^{I,(1)}_2 f^I_1
          - 4 (\g^{I,(1)}_1)^2 f^I_2
          - \frac{8}{3} (\g^{I,(1)}_1)^3 f^I_1
          - 4 \beta_{2} \g^{I,(1)}_1
          - 4 \beta_{1} \g^{I,(1)}_2
          - \frac{8}{3} \beta_{1} \g^{I,(2)}_1 f^I_1
          - 8 \beta_{1} (\g^{I,(1)}_1)^2
          - 4 \beta_{0} \g^{I,(1)}_3
          - \frac{8}{3} \beta_{0} \g^{I,(2)}_2 f^I_1
          - 4 \beta_{0} \g^{I,(2)}_1 f^I_2
          - 12 \beta_{0} \g^{I,(1)}_1 \g^{I,(1)}_2
          - 8 \beta_{0} \g^{I,(1)}_1 \g^{I,(2)}_1 f^I_1
          - 8 \beta_{0} (\g^{I,(1)}_1)^3
          - 16 \beta_{0} \beta_{1} \g^{I,(2)}_1
          - 8 \beta_{0}^2 \g^{I,(2)}_2
          - \frac{16}{3} \beta_{0}^2 \g^{I,(3)}_1 f^I_1
          - 24 \beta_{0}^2 \g^{I,(1)}_1 \g^{I,(2)}_1
          - 16 \beta_{0}^3 \g^{I,(3)}_1
          + 3840 \zeta_7 (A^I_1)^4
          + 576 \zeta_5 (A^I_1)^2 (f^I_1)^2
          + 576 \zeta_5 (A^I_1)^2 A^I_2
          + 384 \zeta_5 \g^{I,(1)}_1 (A^I_1)^3
          + 1344 \zeta_5 \beta_{0} (A^I_1)^2 f^I_1
          + 512 \zeta_5 \beta_{0}^2 (A^I_1)^2
          + \frac{16}{3} \zeta_3 (f^I_1)^4
          + 32 \zeta_3 A^I_2 (f^I_1)^2
          + 16 \zeta_3 (A^I_2)^2
          + 64 \zeta_3 A^I_1 f^I_1 f^I_2
          + 32 \zeta_3 A^I_1 A^I_3
          + 16 \zeta_3 \g^{I,(1)}_2 (A^I_1)^2
          + 64 \zeta_3 \g^{I,(1)}_1 A^I_1 (f^I_1)^2
          + 64 \zeta_3 \g^{I,(1)}_1 A^I_1 A^I_2
          + 32 \zeta_3 (\g^{I,(1)}_1)^2 (A^I_1)^2
          + 48 \zeta_3 \beta_{1} A^I_1 f^I_1
          + 32 \zeta_3 \beta_{0} (f^I_1)^3
          + 64 \zeta_3 \beta_{0} A^I_2 f^I_1
          + 80 \zeta_3 \beta_{0} A^I_1 f^I_2
          + 32 \zeta_3 \beta_{0} \g^{I,(2)}_1 (A^I_1)^2
          + 224 \zeta_3 \beta_{0} \g^{I,(1)}_1 A^I_1 f^I_1
          + 48 \zeta_3 \beta_{0}^2 (f^I_1)^2
          + 160 \zeta_3 \beta_{0}^2 \g^{I,(1)}_1 A^I_1
          - \frac{2240}{3} \zeta_3^2 (A^I_1)^3 f^I_1
          - 704 \zeta_3^2 \beta_{0} (A^I_1)^3
          + 12 \zeta_2 (f^I_1)^2 f^I_2
          + 8 \zeta_2 A^I_3 f^I_1
          + 8 \zeta_2 A^I_2 f^I_2
          + 8 \zeta_2 A^I_1 f^I_3
          + 8 \zeta_2 \g^{I,(1)}_2 A^I_1 f^I_1
          + 8 \zeta_2 \g^{I,(1)}_1 (f^I_1)^3
          + 16 \zeta_2 \g^{I,(1)}_1 A^I_2 f^I_1
          + 16 \zeta_2 \g^{I,(1)}_1 A^I_1 f^I_2
          + 16 \zeta_2 (\g^{I,(1)}_1)^2 A^I_1 f^I_1
          + 8 \zeta_2 \beta_{1} (f^I_1)^2
          + 16 \zeta_2 \beta_{1} \g^{I,(1)}_1 A^I_1
          + 24 \zeta_2 \beta_{0} f^I_1 f^I_2
          + 16 \zeta_2 \beta_{0} \g^{I,(1)}_2 A^I_1
          + 16 \zeta_2 \beta_{0} \g^{I,(2)}_1 A^I_1 f^I_1
          + 40 \zeta_2 \beta_{0} \g^{I,(1)}_1 (f^I_1)^2
          + 16 \zeta_2 \beta_{0} \g^{I,(1)}_1 A^I_2
          + 32 \zeta_2 \beta_{0} (\g^{I,(1)}_1)^2 A^I_1
          + 32 \zeta_2 \beta_{0}^2 \g^{I,(2)}_1 A^I_1
          + 48 \zeta_2 \beta_{0}^2 \g^{I,(1)}_1 f^I_1
          - 2304 \zeta_2 \zeta_5 (A^I_1)^4
          - 416 \zeta_2 \zeta_3 (A^I_1)^2 (f^I_1)^2
          - 384 \zeta_2 \zeta_3 (A^I_1)^2 A^I_2
          - 256 \zeta_2 \zeta_3 \g^{I,(1)}_1 (A^I_1)^3
          - 832 \zeta_2 \zeta_3 \beta_{0} (A^I_1)^2 f^I_1
          - 192 \zeta_2 \zeta_3 \beta_{0}^2 (A^I_1)^2
          + 16 \zeta_2^2 A^I_1 A^I_2 f^I_1
          + 8 \zeta_2^2 (A^I_1)^2 f^I_2
          + 16 \zeta_2^2 \g^{I,(1)}_1 (A^I_1)^2 f^I_1
          + 16 \zeta_2^2 \beta_{1} (A^I_1)^2
          + 32 \zeta_2^2 \beta_{0} A^I_1 (f^I_1)^2
          + 48 \zeta_2^2 \beta_{0} A^I_1 A^I_2
          + 48 \zeta_2^2 \beta_{0} \g^{I,(1)}_1 (A^I_1)^2
          + \frac{368}{5} \zeta_2^2 \beta_{0}^2 A^I_1 f^I_1
          - 64 \zeta_2^2 \zeta_3 (A^I_1)^4
          + \frac{352}{3} \zeta_2^3 (A^I_1)^3 f^I_1
          + 128 \zeta_2^3 \beta_{0} (A^I_1)^3
          \bigg\}

       - 4 f^I_3 {\cal M}^{(0,1)}_{I,{\rm fin}}
          - 2 f^I_2 {\cal M}^{(1,1)}_{I,{\rm fin}}
          - 4 f^I_2 {\cal M}^{(0,2)}_{I,{\rm fin}}
          - 4 f^I_1 {\cal M}^{(1,2)}_{I,{\rm fin}}
          - 4 f^I_1 {\cal M}^{(0,3)}_{I,{\rm fin}}
          - 4 \g^{I,(1)}_2 f^I_1 {\cal M}^{(0,1)}_{I,{\rm fin}}
          - 8 \g^{I,(1)}_1 f^I_2 {\cal M}^{(0,1)}_{I,{\rm fin}}
          - 4 \g^{I,(1)}_1 f^I_1 {\cal M}^{(1,1)}_{I,{\rm fin}}
          - 8 \g^{I,(1)}_1 f^I_1 {\cal M}^{(0,2)}_{I,{\rm fin}}
          - 8 (\g^{I,(1)}_1)^2 f^I_1 {\cal M}^{(0,1)}_{I,{\rm fin}}
          - 8 \beta_{1} \g^{I,(1)}_1 {\cal M}^{(0,1)}_{I,{\rm fin}}
          - 8 \beta_{0} \g^{I,(1)}_2 {\cal M}^{(0,1)}_{I,{\rm fin}}
          - 8 \beta_{0} \g^{I,(2)}_1 f^I_1 {\cal M}^{(0,1)}_{I,{\rm fin}}
          - 4 \beta_{0} \g^{I,(1)}_1 {\cal M}^{(1,1)}_{I,{\rm fin}}
          - 8 \beta_{0} \g^{I,(1)}_1 {\cal M}^{(0,2)}_{I,{\rm fin}}
          - 16 \beta_{0} (\g^{I,(1)}_1)^2 {\cal M}^{(0,1)}_{I,{\rm fin}}
          - 16 \beta_{0}^2 \g^{I,(2)}_1 {\cal M}^{(0,1)}_{I,{\rm fin}}
          + 384 \zeta_5 (A^I_1)^3 {\cal M}^{(0,1)}_{I,{\rm fin}}
          + 64 \zeta_3 A^I_1 (f^I_1)^2 {\cal M}^{(0,1)}_{I,{\rm fin}}
          + 64 \zeta_3 A^I_1 A^I_2 {\cal M}^{(0,1)}_{I,{\rm fin}}
          + 16 \zeta_3 (A^I_1)^2 {\cal M}^{(1,1)}_{I,{\rm fin}}
          + 32 \zeta_3 (A^I_1)^2 {\cal M}^{(0,2)}_{I,{\rm fin}}
          + 64 \zeta_3 \g^{I,(1)}_1 (A^I_1)^2 {\cal M}^{(0,1)}_{I,{\rm fin}}
          + 96 \zeta_3 \beta_{0} A^I_1 f^I_1 {\cal M}^{(0,1)}_{I,{\rm fin}}
          + 8 \zeta_2 (f^I_1)^3 {\cal M}^{(0,1)}_{I,{\rm fin}}
          + 16 \zeta_2 A^I_2 f^I_1 {\cal M}^{(0,1)}_{I,{\rm fin}}
          + 16 \zeta_2 A^I_1 f^I_2 {\cal M}^{(0,1)}_{I,{\rm fin}}
          + 8 \zeta_2 A^I_1 f^I_1 {\cal M}^{(1,1)}_{I,{\rm fin}}
          + 16 \zeta_2 A^I_1 f^I_1 {\cal M}^{(0,2)}_{I,{\rm fin}}
          + 32 \zeta_2 \g^{I,(1)}_1 A^I_1 f^I_1 {\cal M}^{(0,1)}_{I,{\rm fin}}
          + 16 \zeta_2 \beta_{0} (f^I_1)^2 {\cal M}^{(0,1)}_{I,{\rm fin}}
          + 32 \zeta_2 \beta_{0} \g^{I,(1)}_1 A^I_1 {\cal M}^{(0,1)}_{I,{\rm fin}}
          - 256 \zeta_2 \zeta_3 (A^I_1)^3 {\cal M}^{(0,1)}_{I,{\rm fin}}
          + 16 \zeta_2^2 (A^I_1)^2 f^I_1 {\cal M}^{(0,1)}_{I,{\rm fin}}
          + 32 \zeta_2^2 \beta_{0} (A^I_1)^2 {\cal M}^{(0,1)}_{I,{\rm fin}}\,,
\end{autobreak}\nonumber\\
\begin{autobreak}
   \Delta^{{\rm sv},(4)}_{I,{\cal D}_1} =
   |{\cal M}^{(0)}_{I,{\rm fin}}|^2   \bigg\{
           4 (f^I_2)^2
          + 8 f^I_1 f^I_3
          + 4 A^I_4
          + \frac{8}{3} \g^{I,(1)}_3 A^I_1
          + 4 \g^{I,(1)}_2 (f^I_1)^2
          + 4 \g^{I,(1)}_2 A^I_2
          + 16 \g^{I,(1)}_1 f^I_1 f^I_2
          + 8 \g^{I,(1)}_1 A^I_3
          + 8 \g^{I,(1)}_1 \g^{I,(1)}_2 A^I_1
          + 8 (\g^{I,(1)}_1)^2 (f^I_1)^2
          + 8 (\g^{I,(1)}_1)^2 A^I_2
          + \frac{16}{3} (\g^{I,(1)}_1)^3 A^I_1
          + 4 \beta_{2} f^I_1
          + 8 \beta_{1} f^I_2
          + \frac{16}{3} \beta_{1} \g^{I,(2)}_1 A^I_1
          + 24 \beta_{1} \g^{I,(1)}_1 f^I_1
          + 12 \beta_{0} f^I_3
          + \frac{16}{3} \beta_{0} \g^{I,(2)}_2 A^I_1
          + 20 \beta_{0} \g^{I,(1)}_2 f^I_1
          + 8 \beta_{0} \g^{I,(2)}_1 (f^I_1)^2
          + 8 \beta_{0} \g^{I,(2)}_1 A^I_2
          + 32 \beta_{0} \g^{I,(1)}_1 f^I_2
          + 16 \beta_{0} \g^{I,(1)}_1 \g^{I,(2)}_1 A^I_1
          + 40 \beta_{0} (\g^{I,(1)}_1)^2 f^I_1
          + 40 \beta_{0} \beta_{1} \g^{I,(1)}_1
          + 24 \beta_{0}^2 \g^{I,(1)}_2
          + \frac{32}{3} \beta_{0}^2 \g^{I,(3)}_1 A^I_1
          + 40 \beta_{0}^2 \g^{I,(2)}_1 f^I_1
          + 48 \beta_{0}^2 (\g^{I,(1)}_1)^2
          + 48 \beta_{0}^3 \g^{I,(2)}_1
          - 2688 \zeta_5 (A^I_1)^3 f^I_1
          - 2688 \zeta_5 \beta_{0} (A^I_1)^3
          - \frac{320}{3} \zeta_3 A^I_1 (f^I_1)^3
          - 320 \zeta_3 A^I_1 A^I_2 f^I_1
          - 160 \zeta_3 (A^I_1)^2 f^I_2
          - 320 \zeta_3 \g^{I,(1)}_1 (A^I_1)^2 f^I_1
          - 96 \zeta_3 \beta_{1} (A^I_1)^2
          - 416 \zeta_3 \beta_{0} A^I_1 (f^I_1)^2
          - 288 \zeta_3 \beta_{0} A^I_1 A^I_2
          - 512 \zeta_3 \beta_{0} \g^{I,(1)}_1 (A^I_1)^2
          - 352 \zeta_3 \beta_{0}^2 A^I_1 f^I_1
          + \frac{4480}{3} \zeta_3^2 (A^I_1)^4
          - 8 \zeta_2 (f^I_1)^4
          - 40 \zeta_2 A^I_2 (f^I_1)^2
          - 16 \zeta_2 (A^I_2)^2
          - 80 \zeta_2 A^I_1 f^I_1 f^I_2
          - 32 \zeta_2 A^I_1 A^I_3
          - 16 \zeta_2 \g^{I,(1)}_2 (A^I_1)^2
          - 80 \zeta_2 \g^{I,(1)}_1 A^I_1 (f^I_1)^2
          - 64 \zeta_2 \g^{I,(1)}_1 A^I_1 A^I_2
          - 32 \zeta_2 (\g^{I,(1)}_1)^2 (A^I_1)^2
          - 48 \zeta_2 \beta_{1} A^I_1 f^I_1
          - 40 \zeta_2 \beta_{0} (f^I_1)^3
          - 64 \zeta_2 \beta_{0} A^I_2 f^I_1
          - 80 \zeta_2 \beta_{0} A^I_1 f^I_2
          - 32 \zeta_2 \beta_{0} \g^{I,(2)}_1 (A^I_1)^2
          - 256 \zeta_2 \beta_{0} \g^{I,(1)}_1 A^I_1 f^I_1
          - 48 \zeta_2 \beta_{0}^2 (f^I_1)^2
          - 160 \zeta_2 \beta_{0}^2 \g^{I,(1)}_1 A^I_1
          + 1920 \zeta_2 \zeta_3 (A^I_1)^3 f^I_1
          + 1664 \zeta_2 \zeta_3 \beta_{0} (A^I_1)^3
          - 16 \zeta_2^2 (A^I_1)^2 (f^I_1)^2
          - 48 \zeta_2^2 (A^I_1)^2 A^I_2
          - 32 \zeta_2^2 \g^{I,(1)}_1 (A^I_1)^3
          - 176 \zeta_2^2 \beta_{0} (A^I_1)^2 f^I_1
          - \frac{736}{5} \zeta_2^2 \beta_{0}^2 (A^I_1)^2
          - \frac{704}{3} \zeta_2^3 (A^I_1)^4
          \bigg\}

       + 16 f^I_1 f^I_2 {\cal M}^{(0,1)}_{I,{\rm fin}}
          + 4 (f^I_1)^2 {\cal M}^{(1,1)}_{I,{\rm fin}}
          + 8 (f^I_1)^2 {\cal M}^{(0,2)}_{I,{\rm fin}}
          + 8 A^I_3 {\cal M}^{(0,1)}_{I,{\rm fin}}
          + 4 A^I_2 {\cal M}^{(1,1)}_{I,{\rm fin}}
          + 8 A^I_2 {\cal M}^{(0,2)}_{I,{\rm fin}}
          + 8 A^I_1 {\cal M}^{(1,2)}_{I,{\rm fin}}
          + 8 A^I_1 {\cal M}^{(0,3)}_{I,{\rm fin}}
          + 8 \g^{I,(1)}_2 A^I_1 {\cal M}^{(0,1)}_{I,{\rm fin}}
          + 16 \g^{I,(1)}_1 (f^I_1)^2 {\cal M}^{(0,1)}_{I,{\rm fin}}
          + 16 \g^{I,(1)}_1 A^I_2 {\cal M}^{(0,1)}_{I,{\rm fin}}
          + 8 \g^{I,(1)}_1 A^I_1 {\cal M}^{(1,1)}_{I,{\rm fin}}
          + 16 \g^{I,(1)}_1 A^I_1 {\cal M}^{(0,2)}_{I,{\rm fin}}
          + 16 (\g^{I,(1)}_1)^2 A^I_1 {\cal M}^{(0,1)}_{I,{\rm fin}}
          + 8 \beta_{1} f^I_1 {\cal M}^{(0,1)}_{I,{\rm fin}}
          + 16 \beta_{0} f^I_2 {\cal M}^{(0,1)}_{I,{\rm fin}}
          + 4 \beta_{0} f^I_1 {\cal M}^{(1,1)}_{I,{\rm fin}}
          + 8 \beta_{0} f^I_1 {\cal M}^{(0,2)}_{I,{\rm fin}}
          + 16 \beta_{0} \g^{I,(2)}_1 A^I_1 {\cal M}^{(0,1)}_{I,{\rm fin}}
          + 48 \beta_{0} \g^{I,(1)}_1 f^I_1 {\cal M}^{(0,1)}_{I,{\rm fin}}
          + 32 \beta_{0}^2 \g^{I,(1)}_1 {\cal M}^{(0,1)}_{I,{\rm fin}}
          - 320 \zeta_3 (A^I_1)^2 f^I_1 {\cal M}^{(0,1)}_{I,{\rm fin}}
          - 192 \zeta_3 \beta_{0} (A^I_1)^2 {\cal M}^{(0,1)}_{I,{\rm fin}}
          - 80 \zeta_2 A^I_1 (f^I_1)^2 {\cal M}^{(0,1)}_{I,{\rm fin}}
          - 64 \zeta_2 A^I_1 A^I_2 {\cal M}^{(0,1)}_{I,{\rm fin}}
          - 16 \zeta_2 (A^I_1)^2 {\cal M}^{(1,1)}_{I,{\rm fin}}
          - 32 \zeta_2 (A^I_1)^2 {\cal M}^{(0,2)}_{I,{\rm fin}}
          - 64 \zeta_2 \g^{I,(1)}_1 (A^I_1)^2 {\cal M}^{(0,1)}_{I,{\rm fin}}
          - 96 \zeta_2 \beta_{0} A^I_1 f^I_1 {\cal M}^{(0,1)}_{I,{\rm fin}}
          - 32 \zeta_2^2 (A^I_1)^3 {\cal M}^{(0,1)}_{I,{\rm fin}}\,,
\end{autobreak}\nonumber\\
\begin{autobreak}
   \Delta^{{\rm sv},(4)}_{I,{\cal D}_2} =
   |{\cal M}^{(0)}_{I,{\rm fin}}|^2   \bigg\{
          - 12 (f^I_1)^2 f^I_2
          - 12 A^I_3 f^I_1
          - 12 A^I_2 f^I_2
          - 12 A^I_1 f^I_3
          - 12 \g^{I,(1)}_2 A^I_1 f^I_1
          - 8 \g^{I,(1)}_1 (f^I_1)^3
          - 24 \g^{I,(1)}_1 A^I_2 f^I_1
          - 24 \g^{I,(1)}_1 A^I_1 f^I_2
          - 24 (\g^{I,(1)}_1)^2 A^I_1 f^I_1
          - 4 \beta_{2} A^I_1
          - 12 \beta_{1} (f^I_1)^2
          - 8 \beta_{1} A^I_2
          - 32 \beta_{1} \g^{I,(1)}_1 A^I_1
          - 36 \beta_{0} f^I_1 f^I_2
          - 12 \beta_{0} A^I_3
          - 28 \beta_{0} \g^{I,(1)}_2 A^I_1
          - 24 \beta_{0} \g^{I,(2)}_1 A^I_1 f^I_1
          - 48 \beta_{0} \g^{I,(1)}_1 (f^I_1)^2
          - 40 \beta_{0} \g^{I,(1)}_1 A^I_2
          - 56 \beta_{0} (\g^{I,(1)}_1)^2 A^I_1
          - 20 \beta_{0} \beta_{1} f^I_1
          - 24 \beta_{0}^2 f^I_2
          - 56 \beta_{0}^2 \g^{I,(2)}_1 A^I_1
          - 88 \beta_{0}^2 \g^{I,(1)}_1 f^I_1
          - 48 \beta_{0}^3 \g^{I,(1)}_1
          + 2688 \zeta_5 (A^I_1)^4
          + 480 \zeta_3 (A^I_1)^2 (f^I_1)^2
          + 480 \zeta_3 (A^I_1)^2 A^I_2
          + 320 \zeta_3 \g^{I,(1)}_1 (A^I_1)^3
          + 1088 \zeta_3 \beta_{0} (A^I_1)^2 f^I_1
          + 352 \zeta_3 \beta_{0}^2 (A^I_1)^2
          + 72 \zeta_2 A^I_1 (f^I_1)^3
          + 192 \zeta_2 A^I_1 A^I_2 f^I_1
          + 96 \zeta_2 (A^I_1)^2 f^I_2
          + 192 \zeta_2 \g^{I,(1)}_1 (A^I_1)^2 f^I_1
          + 48 \zeta_2 \beta_{1} (A^I_1)^2
          + 248 \zeta_2 \beta_{0} A^I_1 (f^I_1)^2
          + 144 \zeta_2 \beta_{0} A^I_1 A^I_2
          + 288 \zeta_2 \beta_{0} \g^{I,(1)}_1 (A^I_1)^2
          + 176 \zeta_2 \beta_{0}^2 A^I_1 f^I_1
          - 1920 \zeta_2 \zeta_3 (A^I_1)^4
          + 48 \zeta_2^2 (A^I_1)^3 f^I_1
          + 176 \zeta_2^2 \beta_{0} (A^I_1)^3
          \bigg\}

       - 8 (f^I_1)^3 {\cal M}^{(0,1)}_{I,{\rm fin}}
          - 24 A^I_2 f^I_1 {\cal M}^{(0,1)}_{I,{\rm fin}}
          - 24 A^I_1 f^I_2 {\cal M}^{(0,1)}_{I,{\rm fin}}
          - 12 A^I_1 f^I_1 {\cal M}^{(1,1)}_{I,{\rm fin}}
          - 24 A^I_1 f^I_1 {\cal M}^{(0,2)}_{I,{\rm fin}}
          - 48 \g^{I,(1)}_1 A^I_1 f^I_1 {\cal M}^{(0,1)}_{I,{\rm fin}}
          - 8 \beta_{1} A^I_1 {\cal M}^{(0,1)}_{I,{\rm fin}}
          - 24 \beta_{0} (f^I_1)^2 {\cal M}^{(0,1)}_{I,{\rm fin}}
          - 16 \beta_{0} A^I_2 {\cal M}^{(0,1)}_{I,{\rm fin}}
          - 4 \beta_{0} A^I_1 {\cal M}^{(1,1)}_{I,{\rm fin}}
          - 8 \beta_{0} A^I_1 {\cal M}^{(0,2)}_{I,{\rm fin}}
          - 64 \beta_{0} \g^{I,(1)}_1 A^I_1 {\cal M}^{(0,1)}_{I,{\rm fin}}
          - 16 \beta_{0}^2 f^I_1 {\cal M}^{(0,1)}_{I,{\rm fin}}
          + 320 \zeta_3 (A^I_1)^3 {\cal M}^{(0,1)}_{I,{\rm fin}}
          + 192 \zeta_2 (A^I_1)^2 f^I_1 {\cal M}^{(0,1)}_{I,{\rm fin}}
          + 96 \zeta_2 \beta_{0} (A^I_1)^2 {\cal M}^{(0,1)}_{I,{\rm fin}}\,,
\end{autobreak}\nonumber\\
\begin{autobreak}
   \Delta^{{\rm sv},(4)}_{I,{\cal D}_3} =
    |{\cal M}^{(0)}_{I,{\rm fin}}|^2   \bigg\{
           \frac{8}{3} (f^I_1)^4
          + 16 A^I_2 (f^I_1)^2
          + 8 (A^I_2)^2
          + 32 A^I_1 f^I_1 f^I_2
          + 16 A^I_1 A^I_3
          + 8 \g^{I,(1)}_2 (A^I_1)^2
          + 32 \g^{I,(1)}_1 A^I_1 (f^I_1)^2
          + 32 \g^{I,(1)}_1 A^I_1 A^I_2
          + 16 (\g^{I,(1)}_1)^2 (A^I_1)^2
          + \frac{80}{3} \beta_{1} A^I_1 f^I_1
          + 16 \beta_{0} (f^I_1)^3
          + \frac{112}{3} \beta_{0} A^I_2 f^I_1
          + \frac{128}{3} \beta_{0} A^I_1 f^I_2
          + 16 \beta_{0} \g^{I,(2)}_1 (A^I_1)^2
          + \frac{352}{3} \beta_{0} \g^{I,(1)}_1 A^I_1 f^I_1
          + \frac{40}{3} \beta_{0} \beta_{1} A^I_1
          + \frac{88}{3} \beta_{0}^2 (f^I_1)^2
          + 16 \beta_{0}^2 A^I_2
          + 96 \beta_{0}^2 \g^{I,(1)}_1 A^I_1
          + 16 \beta_{0}^3 f^I_1
          - \frac{2240}{3} \zeta_3 (A^I_1)^3 f^I_1
          - \frac{2176}{3} \zeta_3 \beta_{0} (A^I_1)^3
          - 208 \zeta_2 (A^I_1)^2 (f^I_1)^2
          - 192 \zeta_2 (A^I_1)^2 A^I_2
          - 128 \zeta_2 \g^{I,(1)}_1 (A^I_1)^3
          - \frac{1280}{3} \zeta_2 \beta_{0} (A^I_1)^2 f^I_1
          - \frac{352}{3} \zeta_2 \beta_{0}^2 (A^I_1)^2
          - 32 \zeta_2^2 (A^I_1)^4
          \bigg\}

       + 32 A^I_1 (f^I_1)^2 {\cal M}^{(0,1)}_{I,{\rm fin}}
          + 32 A^I_1 A^I_2 {\cal M}^{(0,1)}_{I,{\rm fin}}
          + 8 (A^I_1)^2 {\cal M}^{(1,1)}_{I,{\rm fin}}
          + 16 (A^I_1)^2 {\cal M}^{(0,2)}_{I,{\rm fin}}
          + 32 \g^{I,(1)}_1 (A^I_1)^2 {\cal M}^{(0,1)}_{I,{\rm fin}}
          + \frac{160}{3} \beta_{0} A^I_1 f^I_1 {\cal M}^{(0,1)}_{I,{\rm fin}}
          + \frac{32}{3} \beta_{0}^2 A^I_1 {\cal M}^{(0,1)}_{I,{\rm fin}}
          - 128 \zeta_2 (A^I_1)^3 {\cal M}^{(0,1)}_{I,{\rm fin}}\,,
\end{autobreak}\nonumber\\
\begin{autobreak}
   \Delta^{{\rm sv},(4)}_{I,{\cal D}_4} =
    |{\cal M}^{(0)}_{I,{\rm fin}}|^2   \bigg\{
          - \frac{40}{3} A^I_1 (f^I_1)^3
          - 40 A^I_1 A^I_2 f^I_1
          - 20 (A^I_1)^2 f^I_2
          - 40 \g^{I,(1)}_1 (A^I_1)^2 f^I_1
          - \frac{40}{3} \beta_{1} (A^I_1)^2
          - \frac{160}{3} \beta_{0} A^I_1 (f^I_1)^2
          - 40 \beta_{0} A^I_1 A^I_2
          - \frac{200}{3} \beta_{0} \g^{I,(1)}_1 (A^I_1)^2
          - \frac{160}{3} \beta_{0}^2 A^I_1 f^I_1
          - 8 \beta_{0}^3 A^I_1
          + \frac{1120}{3} \zeta_3 (A^I_1)^4
          + 240 \zeta_2 (A^I_1)^3 f^I_1
          + \frac{640}{3} \zeta_2 \beta_{0} (A^I_1)^3
          \bigg\}

       - 40 (A^I_1)^2 f^I_1 {\cal M}^{(0,1)}_{I,{\rm fin}}
          - \frac{80}{3} \beta_{0} (A^I_1)^2 {\cal M}^{(0,1)}_{I,{\rm fin}}\,,
\end{autobreak}\nonumber\\
\begin{autobreak}
   \Delta^{{\rm sv},(4)}_{I,{\cal D}_5} =
   |{\cal M}^{(0)}_{I,{\rm fin}}|^2   \bigg\{
           24 (A^I_1)^2 (f^I_1)^2
          + 24 (A^I_1)^2 A^I_2
          + 16 \g^{I,(1)}_1 (A^I_1)^3
          + 56 \beta_{0} (A^I_1)^2 f^I_1
          + \frac{64}{3} \beta_{0}^2 (A^I_1)^2
          - 96 \zeta_2 (A^I_1)^4
          \bigg\}

       + 16 (A^I_1)^3 {\cal M}^{(0,1)}_{I,{\rm fin}}\,,
\end{autobreak}\nonumber\\
\begin{autobreak}
   \Delta^{{\rm sv},(4)}_{I,{\cal D}_6} =
   |{\cal M}^{(0)}_{I,{\rm fin}}|^2   \bigg\{
          - \frac{56}{3} (A^I_1)^3 f^I_1
          - \frac{56}{3} \beta_{0} (A^I_1)^3
          \bigg\}\,,
\end{autobreak}\nonumber\\
\begin{autobreak}
   \Delta^{{\rm sv},(4)}_{I,{\cal D}_7} =
   |{\cal M}^{(0)}_{I,{\rm fin}}|^2   \bigg\{
           \frac{16}{3} (A^I_1)^4
          \bigg\}\,.
\end{autobreak}
\end{align}
